Head Anything: Correspondence-Guided Joint Generation of 3D Heads from Few Images

Large image-to-3D generators recover detailed heads from a single photograph but treat every image as a new object. For several images of one person, they hallucinate unseen regions independently without using information from the other images. We present Head Anything, which generates detailed head meshes from a few images with changing expressions and viewpoints. Instead of training a multi-image prior, we turn a pretrained single-image generator with a native 3D latent space into a joint generator that denoises all images together. Since global attention between images is hard to learn from scarce 3D head data, lightweight correspondence-attention adapters let every 3D token attend only to its corresponding points in the other images. We obtain correspondences by fitting a neural parametric head model to the generator's own single-image outputs, requiring no ground truth at test time. Training on both ground-truth and fitted correspondences makes the adapters robust to fitting errors. Each mesh stays pixel-aligned with its own image and borrows the unseen regions from all others. On head scans, Head Anything lowers the head Chamfer distance of the best image-to-3D generator by 32% and its cross-frame inconsistency by 47%, and its meshes improve face tracking. Code and models will be released.

==> fig/supp_qual/ava256.tex <==
\centering
\makebox[0.1085\linewidth]{\small Input}\makebox[0.1306\linewidth]{\small Front}\makebox[0.1472\linewidth]{\small $90^\circ$}\makebox[0.1384\linewidth]{\small Back}\makebox[0.1436\linewidth]{\small $270^\circ$}\\[1pt]
\includegraphics[width=0.6682\linewidth]{fig/supp_qual/ava256.jpg}


==> fig/supp_qual/celebvhq.tex <==
\centering
\makebox[0.1474\linewidth]{\small Input}\makebox[0.1528\linewidth]{\small Front}\makebox[0.1568\linewidth]{\small $90^\circ$}\makebox[0.1592\linewidth]{\small Back}\makebox[0.1518\linewidth]{\small $270^\circ$}\\[1pt]
\includegraphics[width=0.7679\linewidth]{fig/supp_qual/celebvhq.jpg}


==> fig/supp_qual/failure.tex <==
\centering
\makebox[0.1701\linewidth]{\small Input}\makebox[0.1601\linewidth]{\small Front}\makebox[0.1553\linewidth]{\small $90^\circ$}\makebox[0.1611\linewidth]{\small Back}\makebox[0.1534\linewidth]{\small $270^\circ$}\\[1pt]
\includegraphics[width=0.8000\linewidth]{fig/supp_qual/failure.jpg}


==> fig/supp_qual/nersemble.tex <==
\centering
\makebox[0.1494\linewidth]{\small Input}\makebox[0.1596\linewidth]{\small Front}\makebox[0.1362\linewidth]{\small $90^\circ$}\makebox[0.1662\linewidth]{\small Back}\makebox[0.1324\linewidth]{\small $270^\circ$}\\[1pt]
\includegraphics[width=0.7437\linewidth]{fig/supp_qual/nersemble.jpg}


==> fig/supp_qual/vfhq.tex <==
\centering
\makebox[0.1480\linewidth]{\small Input}\makebox[0.1372\linewidth]{\small Front}\makebox[0.1764\linewidth]{\small $90^\circ$}\makebox[0.1384\linewidth]{\small Back}\makebox[0.1690\linewidth]{\small $270^\circ$}\\[1pt]
\includegraphics[width=0.7689\linewidth]{fig/supp_qual/vfhq.jpg}

